Multi-Physics Model Bias Correction with Data-Driven Reduced Order Modelling Techniques: Application to Nuclear Case Studies

Nowadays, interest in combining mathematical knowledge about phenomena and data from the physical system is growing. Past research was devoted to developing so-called high-fidelity models, intending to make them able to catch most of the physical phenomena occurring in the system. Nevertheless, models will always be affected by uncertainties related, for example, to the parameters and inevitably limited by the underlying simplifying hypotheses on, for example, geometry and mathematical equations; thus, in a way, there exists an upper threshold of model performance. Now, research in many engineering sectors also focuses on the so-called data-driven modelling, which aims at extracting information from available data to combine it with the mathematical model. Focusing on the nuclear field, interest in this approach is also related to the Multi-Physics modelling of nuclear reactors. Due to the multiple physics involved and their mutual and complex interactions, developing accurate and stable models both from the physical and numerical point of view remains a challenging task despite the advancements in computational hardware and software, and combining the available mathematical model with data can further improve the performance and the accuracy of the former. This work investigates this aspect by applying two Data-Driven Reduced Order Modelling (DDROM) techniques, the Generalised Empirical Interpolation Method and the Parametrised-Background Data-Weak formulation, to literature benchmark nuclear case studies. The main goal of this work is to assess the possibility of using data to perform model bias correction, that is, verifying the reliability of DDROM approaches in improving the model performance and accuracy through the information provided by the data. The obtained numerical results are promising, foreseeing further investigation of the DDROM approach to nuclear industrial cases.

==> schemes/mp_rom_novel.tex <==
\begin{tikzpicture}
        \node [draw,text centered,
            fill=bluePolimi!10,
            text width=2cm,
            minimum height=1.5cm
            ]  (FOM1) at (0,0) {FOM$_1$};
         
        \node [draw,text centered,
            fill=bluePolimi!10,
            text width=2cm,
            minimum height=1.5cm,
            right = 2cm of FOM1
            ]  (FOM2) {FOM$_2$};
         
        \node [draw,text centered,
            fill=greenPolimi!30,
            text width=2cm,
            minimum height=1.5cm, 
            below = 2cm of FOM1
            ]  (ROM1) {ROM$_1$};
         
        \node [draw,text centered,
            fill=greenPolimi!30,
            text width=2cm,
            minimum height=1.5cm, 
            below = 2cm of FOM2
            ]  (ROM2) {ROM$_2$};
            
        \node [draw,text centered,
            fill=redPolimi!30,
            text width=2cm,
            minimum height=1.5cm, 
            below right = 1.cm and -0.1cm of ROM1
            ]  (Data) {Data};

        
    \draw[-{Triangle[width=15pt,length=8pt]}, line width=6pt](FOM1.south) -- (ROM1.north);
    \draw[-{Triangle[width=15pt,length=8pt]}, line width=6pt](FOM2.south) -- (ROM2.north);
    
    \draw[->, line width = 1pt] (1.15,-3.25) -- (3.15, -3.25)
    node[midway,right]{};
    \draw[->, line width = 1pt] (3.15,-3.75) -- (1.15, -3.75)
    node[midway,right]{};
    \node[text width=2cm] at (2.4,-4.05) {Coupling};
    
    \draw[->, dashed, line width = 1pt] (1.15,0.25) -- (3.15, 0.25)
    node[midway,right]{};
    \draw[->, dashed, line width = 1pt] (3.15,-0.25) -- (1.15, -0.25)
    node[midway,right]{};
    
    \draw[-{Triangle[width=15pt,length=8pt]}, line width=6pt, redPolimi](Data.north) -- (2.15, -4.2);
 
    \node[draw,greenPolimi,line width=2.5pt, inner sep=6.5mm,label=above:\color{greenPolimi}\textbf{MP-ROM}\color{black},fit=(ROM1) (ROM2)] {};
    
\end{tikzpicture}

==> schemes/mp_rom_start_art.tex <==

    \begin{tikzpicture}
        \node [draw,text centered,
            fill=bluePolimi!10,
            text width=2cm,
            minimum height=1.5cm
            ]  (FOM1) at (0,0) {FOM$_1$};
         
        \node [draw,text centered,
            fill=bluePolimi!10,
            text width=2cm,
            minimum height=1.5cm,
            right = 2cm of FOM1
            ]  (FOM2) {FOM$_2$};
         
        \node [draw,text centered,
            fill=greenPolimi!30,
            text width=2cm,
            minimum height=1.5cm
            ]  (ROM) at (2.2, -3.5) {MP ROM};
         
    \draw[->, line width = 1pt] (1.15,0.25) -- (3.15, 0.25)
    node[midway,right]{};
    \draw[->, line width = 1pt] (3.15,-0.25) -- (1.15, -0.25)
    node[midway,right]{};
    \node[text width=2cm] at (2.4,0.5) {Coupling};

    \draw[-{Triangle[width=18pt,length=8pt]}, line width=10pt](2.2,-1.5) -- (2.2, -2.75);
    
    \node[draw,bluePolimi,line width=2.5pt, inner sep=6.5mm,label=above:\color{bluePolimi}\textbf{Full Order MP model}\color{black},fit=(FOM1) (FOM2)] {};
    
\end{tikzpicture}

==> schemes/pod-training.tex <==
\begin{tikzpicture}
        \node [draw,text centered,
            fill=greenPolimi!10,
            text width=4cm,
            minimum height=1.5cm
            ]  (N0) at (-3,0) {\textbf{Input Guess}: (N) solver with uniform $T$};
         
        \node [draw,text centered,
            fill=redPolimi!20,
            text width=4cm,
            minimum height=1.5cm,
            below = 2cm of N0
            ]  (POD-I-N) {POD-I on $\left\{\phi_g^{(i)}\right\}_{i=1}^{N_s}$};
         
        \node [draw,text centered,
            fill=greenPolimi!20,
            text width=4cm,
            minimum height=1.5cm,
            right = 2cm of POD-I-N
            ]  (TH) {(TH) solver with POD-I approximation of $q'''$};
         
        \node [draw,text centered,
            fill=redPolimi!20,
            text width=4cm,
            minimum height=1.5cm,
            below = 1.5cm of TH
            ]  (POD-I-TH) {POD-I on $\left\{T^{(i)}\right\}_{i=1}^{N_s}$};
         
        \node [draw,text centered,
            fill=greenPolimi!20,
            text width=4cm,
            minimum height=1.5cm,
            left = 2cm of POD-I-TH
            ]  (N) {(N) solver with POD-I approximation of $T$};
         
    \draw[->, draw = gray, dashed, line width = 1pt] (N0.south) -- (POD-I-N.north)
    node[near start,right]{Snapshots $\left\{\phi_g^{(i)}\right\}_{i=1}^{N_s}$};
    
    \draw[->, line width = 1pt] (POD-I-N.east) -- (TH.west)
    node[midway,below]{};
    \draw[->, dashed, line width = 1pt] (TH.south) -- (POD-I-TH.north)
    node[midway,left]{Snapshots $\left\{T^{(i)}\right\}_{i=1}^{N_s}$};
    \draw[->, line width = 1pt] (POD-I-TH.west) -- (N.east)
    node[midway,below]{};
    \draw[->, dashed, line width = 1pt] (N.north) -- (POD-I-N.south)
    node[midway,left] (arrow1) {Snapshots $\left\{\phi_g^{(i)}\right\}_{i=1}^{N_s}$};

    \node[draw,bluePolimi,line width=2.5pt, inner sep=6.5mm,label=above right:\color{bluePolimi}\textbf{aFOM solution loop}\color{black},fit=(POD-I-N) (POD-I-TH) (N) (TH) (arrow1)] {};
\end{tikzpicture}
